Developmental trajectory of Caenorhabditis elegans nervous system governs its structural organization

A central problem of neuroscience involves uncovering the principles governing the organization of nervous systems which ensure robustness in brain development. The nematode Caenorhabditis elegans provides us with a model organism for studying this question. In this paper, we focus on the invariant connection structure and spatial arrangement of the neurons comprising the somatic neuronal network of this organism to understand the key developmental constraints underlying its design. We observe that neurons with certain shared characteristics - such as, neural process lengths, birth time cohort, lineage and bilateral symmetry - exhibit a preference for connecting to each other. Recognizing the existence of such homophily helps in connecting the physical location and morphology of neurons with the topological organization of the network. Further, the functional identities of neurons appear to dictate the temporal hierarchy of their appearance during the course of development. Providing crucial insights into principles that may be common across many organisms, our study shows how the trajectory in the developmental landscape constrains the eventual spatial and network topological organization of a nervous system.

==> (inline-0) <==
\begin{tabular}{llll}
\hline
\multicolumn{4}{|c|}{\textbf{Synapse}}                                                                                              \\ \hline
\multicolumn{1}{|c|}{}  & \multicolumn{3}{c|}{Pre-synaptic}\\ \hline 
\multicolumn{1}{|c|}{Post-synaptic}       & \multicolumn{1}{c|}{Short}  & \multicolumn{1}{c|}{Medium}       & \multicolumn{1}{c|}{Long}          \\ \hline
\multicolumn{1}{|l|}{Short}  & \multicolumn{1}{c|}{-12.07} & \multicolumn{1}{c|}{-1.79}        & \multicolumn{1}{c|}{\textbf{1.79}} \\ \hline
\multicolumn{1}{|l|}{Medium} & \multicolumn{1}{c|}{-9.13}  & \multicolumn{1}{c|}{-3.52}        & \multicolumn{1}{c|}{-0.29}         \\ \hline
\multicolumn{1}{|l|}{Long}   & \multicolumn{1}{c|}{-7.15}  & \multicolumn{1}{c|}{\textbf{0.9}} & \multicolumn{1}{c|}{-1.19}         \\ \hline
                             &                             &                                   &                                    \\ \hline
\multicolumn{4}{|c|}{\textbf{Gap-junction}}                                                                                              \\ \hline
\multicolumn{1}{|l|}{}       & \multicolumn{1}{c|}{Short}  & \multicolumn{1}{c|}{Medium}       & \multicolumn{1}{c|}{Long}          \\ \hline
\multicolumn{1}{|l|}{Short}  & \multicolumn{1}{c|}{-6.47}  & \multicolumn{1}{c|}{-6.22}        & \multicolumn{1}{c|}{-4.01}         \\ \hline
\multicolumn{1}{|l|}{Medium} & \multicolumn{1}{c|}{-6.22}  & \multicolumn{1}{c|}{-5.16}        & \multicolumn{1}{c|}{-4.47}         \\ \hline
\multicolumn{1}{|l|}{Long}   & \multicolumn{1}{c|}{-4.01}  & \multicolumn{1}{c|}{-4.47}        & \multicolumn{1}{c|}{-2.16}         \\ \hline
\end{tabular}
\label{T2}
\end{table}

\pagebreak

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{lll}
\caption{{\bf Neurons belonging to the somatic nervous system of 
{\em C. elegans} segregated into those which are born in the early (embryonic) 
and those born in the late
(post-embryonic) developmental
bursts.} The respective lineage information and functional 
description are also provided. Motor neurons are indicated in red. 
We note that motor neurons that appear early mostly innervate dorsal
muscles, whereas, motor neurons that appear late primarily innervate
ventral muscles. All information shown here is 
obtained from WormAtlas~\cite{wormatlas}.}
\label{T3}\\
\hline
\multicolumn{3}{|l|}{{\color[HTML]{343434} \textbf{Early Born Neurons}}}                                                                                                                                                                                                                                \\ \hline
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries Table \thetable\ continued}} \\
\endhead
\multicolumn{1}{|l|}{{\color[HTML]{333333} \textbf{Neurons}}} & \multicolumn{1}{c|}{\textbf{Lineage}}                     & \multicolumn{1}{l|}{\textbf{Description}}                                                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADAL}}             & \multicolumn{1}{l|}{AB plapaaaapp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADAR}}             & \multicolumn{1}{l|}{AB prapaaaapp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADEL}}             & \multicolumn{1}{l|}{AB plapaaaapa}                        & \multicolumn{1}{l|}{Anterior deirid, sensory neuron}                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADER}}             & \multicolumn{1}{l|}{AB prapaaaapa}                        & \multicolumn{1}{l|}{Anterior deirid, sensory neuron}                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADFL}}             & \multicolumn{1}{l|}{AB alpppppaa}                         & \multicolumn{1}{l|}{Amphid neuron}                                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADFR}}             & \multicolumn{1}{l|}{AB praaappaa}                         & \multicolumn{1}{l|}{Amphid neuron}                                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADLL}}             & \multicolumn{1}{l|}{AB alppppaad}                         & \multicolumn{1}{l|}{Amphid neuron}                                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ADLR}}             & \multicolumn{1}{l|}{AB praaapaad}                         & \multicolumn{1}{l|}{Amphid neuron}                                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AFDL}}             & \multicolumn{1}{l|}{AB alpppapav}                         & \multicolumn{1}{l|}{Amphid finger cell}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AFDR}}             & \multicolumn{1}{l|}{AB praaaapav}                         & \multicolumn{1}{l|}{Amphid finger cell}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIAL}}             & \multicolumn{1}{l|}{AB plppaappa}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIAR}}             & \multicolumn{1}{l|}{AB prppaappa}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIBL}}             & \multicolumn{1}{l|}{AB plaapappa}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIBR}}             & \multicolumn{1}{l|}{AB praapappa}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIML}}             & \multicolumn{1}{l|}{AB plpaapppa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIMR}}             & \multicolumn{1}{l|}{AB prpaapppa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AINL}}             & \multicolumn{1}{l|}{AB alaaaalal}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AINR}}             & \multicolumn{1}{l|}{AB alaapaaar}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIYL}}             & \multicolumn{1}{l|}{AB plpapaaap}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIYR}}             & \multicolumn{1}{l|}{AB prpapaaap}                         & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIZL}}             & \multicolumn{1}{l|}{AB plapaaapav}                        & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AIZR}}             & \multicolumn{1}{l|}{AB prapaaapav}                        & \multicolumn{1}{l|}{Amphid interneuron}                                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ALA}}              & \multicolumn{1}{l|}{AB alapppaaa}                         & \multicolumn{1}{l|}{Neuron, sends processes laterally and along dorsal cord}                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ALML}}             & \multicolumn{1}{l|}{AB arppaappa}                         & \multicolumn{1}{l|}{Anterior lateral microtubule cell}                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ALMR}}             & \multicolumn{1}{l|}{AB arpppappa}                         & \multicolumn{1}{l|}{Anterior lateral microtubule cell}                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ALNL}}             & \multicolumn{1}{l|}{AB plapappppap}                       & \multicolumn{1}{l|}{Neuron associated with ALM}                                                                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ALNR}}             & \multicolumn{1}{l|}{AB prapappppap}                       & \multicolumn{1}{l|}{Neuron associated with ALM}                                                                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASEL}}             & \multicolumn{1}{l|}{AB alppppppaa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASER}}             & \multicolumn{1}{l|}{AB praaapppaa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASGL}}             & \multicolumn{1}{l|}{AB plaapapap}                         & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASGR}}             & \multicolumn{1}{l|}{AB praapapap}                         & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASHL}}             & \multicolumn{1}{l|}{AB plpaappaa}                         & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASHR}}             & \multicolumn{1}{l|}{AB prpaappaa}                         & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASIL}}             & \multicolumn{1}{l|}{AB plaapapppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASIR}}             & \multicolumn{1}{l|}{AB praapapppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASJL}}             & \multicolumn{1}{l|}{AB alpppppppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASJR}}             & \multicolumn{1}{l|}{AB praaappppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASKL}}             & \multicolumn{1}{l|}{AB alpppapppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} ASKR}}             & \multicolumn{1}{l|}{AB praaaapppa}                        & \multicolumn{1}{l|}{Amphid neurons, single ciliated endings}                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AUAL}}             & \multicolumn{1}{l|}{AB alpppppppp}                        & \multicolumn{1}{l|}{Neuron, process runs with amphid processes but lacks ciliated ending}                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AUAR}}             & \multicolumn{1}{l|}{AB praaappppp}                        & \multicolumn{1}{l|}{Neuron, process runs with amphid processes but lacks ciliated ending}                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVAL}}             & \multicolumn{1}{l|}{AB alppaaapa}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVAR}}             & \multicolumn{1}{l|}{AB alaappapa}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVBL}}             & \multicolumn{1}{l|}{AB plpaapaap}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVBR}}             & \multicolumn{1}{l|}{AB prpaapaap}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVDL}}             & \multicolumn{1}{l|}{AB alaaapalr}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVDR}}             & \multicolumn{1}{l|}{AB alaaapprl}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVEL}}             & \multicolumn{1}{l|}{AB alpppaaaa}                         & \multicolumn{1}{l|}{Ventral cord interneuron, like AVD but outputs restricted to anterior cord}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVER}}             & \multicolumn{1}{l|}{AB praaaaaaa}                         & \multicolumn{1}{l|}{Ventral cord interneuron, like AVD but outputs restricted to anterior cord}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVG}}              & \multicolumn{1}{l|}{AB prpapppap}                         & \multicolumn{1}{l|}{Ventral cord interneuron}                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVHL}}             & \multicolumn{1}{l|}{AB alapaaaaa}                         & \multicolumn{1}{l|}{Neuron, mainly postsynaptic in ventral cord and presynaptic in the ring}                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVHR}}             & \multicolumn{1}{l|}{AB alappapaa}                         & \multicolumn{1}{l|}{Neuron, mainly postsynaptic in ventral cord and presynaptic in the ring}                                                                                                        \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVJL}}             & \multicolumn{1}{l|}{AB alapapppa}                         & \multicolumn{1}{l|}{Neuron, synapses like AVHL/R}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVJR}}             & \multicolumn{1}{l|}{AB alapppppa}                         & \multicolumn{1}{l|}{Neuron, synapses like AVHL/R}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVKL}}             & \multicolumn{1}{l|}{AB plpapapap}                         & \multicolumn{1}{l|}{Ring and ventral cord interneuron}                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVKR}}             & \multicolumn{1}{l|}{AB prpapapap}                         & \multicolumn{1}{l|}{Ring and ventral cord interneuron}                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVL}}              & \multicolumn{1}{l|}{AB prpappaap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ring and ventral cord interneuron and an excitatory GABAergic motor \\ neuron for rectal muscles. Few synapses\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWAL}}             & \multicolumn{1}{l|}{AB plaapapaa}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWAR}}             & \multicolumn{1}{l|}{AB praapapaa}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWBL}}             & \multicolumn{1}{l|}{AB alpppppap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWBR}}             & \multicolumn{1}{l|}{AB praaappap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWCL}}             & \multicolumn{1}{l|}{AB plpaaaaap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AWCR}}             & \multicolumn{1}{l|}{AB prpaaaaap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Amphid wing cells, neurons having ciliated sheet-like sensory \\ endings closely associated with amphid sheath\end{tabular}}                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} BAGL}}             & \multicolumn{1}{l|}{AB alppappap}                         & \multicolumn{1}{l|}{Neuron, ciliated ending in head, no supporting cells, associated with ILso}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} BAGR}}             & \multicolumn{1}{l|}{AB arappppap}                         & \multicolumn{1}{l|}{Neuron, ciliated ending in head, no supporting cells, associated with ILso}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} BDUL}}             & \multicolumn{1}{l|}{AB arppaappp}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Neuron, process runs along excretory canal and into ring, \\ unique darkly staining synaptic vesicles\end{tabular}}                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} BDUR}}             & \multicolumn{1}{l|}{AB arpppappp}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Neuron, process runs along excretory canal and into ring, \\ unique darkly staining synaptic vesicles\end{tabular}}                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} CEPDL}}            & \multicolumn{1}{l|}{AB plaaaaappa}                        & \multicolumn{1}{l|}{Cephalic neurons, contain dopamine}                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} CEPDR}}            & \multicolumn{1}{l|}{AB arpapaappa}                        & \multicolumn{1}{l|}{Cephalic neurons, contain dopamine}                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} CEPVL}}            & \multicolumn{1}{l|}{AB plpaappppa}                        & \multicolumn{1}{l|}{Cephalic neurons, contain dopamine}                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} CEPVR}}            & \multicolumn{1}{l|}{AB prpaappppa}                        & \multicolumn{1}{l|}{Cephalic neurons, contain dopamine}                                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppapaap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppapapa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppapapa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppapapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppapapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpppaaap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpppaaap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA8}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpapappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DA9}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpppaaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles}}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpaaaapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arappappa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpaaaapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpappapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpapappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppaappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DB7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppaappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, innervate dorsal muscles, reciprocal inhibitor}}                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppappap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppappap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppapppa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppapppa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppapppp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DD6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppapppp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neurons, reciprocal inhibitors, change synaptic pattern during L1}}                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} DVA}}              & \multicolumn{1}{l|}{AB prppppapp}                         & \multicolumn{1}{l|}{Ring interneurons, cell bodies in dorsorectal ganglion}                                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} DVC}}              & \multicolumn{1}{l|}{C aapaa}                              & \multicolumn{1}{l|}{Ring interneurons, cell bodies in dorsorectal ganglion}                                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} FLPL}}             & \multicolumn{1}{l|}{AB plapaaapad}                        & \multicolumn{1}{l|}{Neuron, ciliated ending in head, no supporting cells, associated with ILso}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} FLPR}}             & \multicolumn{1}{l|}{AB prapaaapad}                        & \multicolumn{1}{l|}{Neuron, ciliated ending in head, no supporting cells, associated with ILso}                                                                                                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} HSNL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plapppappa}} & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific motor neurons (die in male embryo), \\ innervate vulval muscles, serotonergic\end{tabular}}}            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} HSNR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prapppappa}} & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific motor neurons (die in male embryo), \\ innervate vulval muscles, serotonergic\end{tabular}}}            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1DL}}            & \multicolumn{1}{l|}{AB alapappaaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1DR}}            & \multicolumn{1}{l|}{AB alappppaaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1L}}             & \multicolumn{1}{l|}{AB alapaappaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1R}}             & \multicolumn{1}{l|}{AB alaappppaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1VL}}            & \multicolumn{1}{l|}{AB alppapppaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL1VR}}            & \multicolumn{1}{l|}{AB arapppppaa}                        & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2DL}}            & \multicolumn{1}{l|}{AB alapappap}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2DR}}            & \multicolumn{1}{l|}{AB alappppap}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2L}}             & \multicolumn{1}{l|}{AB alapaappp}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2R}}             & \multicolumn{1}{l|}{AB alaappppp}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2VL}}            & \multicolumn{1}{l|}{AB alppapppp}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} IL2VR}}            & \multicolumn{1}{l|}{AB arapppppp}                         & \multicolumn{1}{l|}{Inner labial neuron}                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} LUAL}}             & \multicolumn{1}{l|}{AB plpppaapap}                        & \multicolumn{1}{l|}{Interneuron, short process in post ventral cord}                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} LUAR}}             & \multicolumn{1}{l|}{AB prpppaapap}                        & \multicolumn{1}{l|}{Interneuron, short process in post ventral cord}                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLLL}}             & \multicolumn{1}{l|}{AB alppppapaa}                        & \multicolumn{1}{l|}{Lateral outer labial neurons}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLLR}}             & \multicolumn{1}{l|}{AB praaapapaa}                        & \multicolumn{1}{l|}{Lateral outer labial neurons}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLQDL}}            & \multicolumn{1}{l|}{AB alapapapaa}                        & \multicolumn{1}{l|}{Quadrant outer labial neuron}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLQDR}}            & \multicolumn{1}{l|}{AB alapppapaa}                        & \multicolumn{1}{l|}{Quadrant outer labial neuron}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLQVL}}            & \multicolumn{1}{l|}{AB plpaaappaa}                        & \multicolumn{1}{l|}{Quadrant outer labial neuron}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} OLQVR}}            & \multicolumn{1}{l|}{AB prpaaappaa}                        & \multicolumn{1}{l|}{Quadrant outer labial neuron}                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} PDA}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpppaaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Motor neuron, process in dorsal cord, same as Y cell in hermaphrodite, Y.a in male}}                                                                      \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHAL}}             & \multicolumn{1}{l|}{AB plpppaapp}                         & \multicolumn{1}{l|}{Phasmid neurons, chemosensory}                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHAR}}             & \multicolumn{1}{l|}{AB prpppaapp}                         & \multicolumn{1}{l|}{Phasmid neurons, chemosensory}                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHBL}}             & \multicolumn{1}{l|}{AB plapppappp}                        & \multicolumn{1}{l|}{Phasmid neurons, chemosensory}                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHBR}}             & \multicolumn{1}{l|}{AB prapppappp}                        & \multicolumn{1}{l|}{Phasmid neurons, chemosensory}                                                                                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PLML}}             & \multicolumn{1}{l|}{AB plapappppaa}                       & \multicolumn{1}{l|}{Posterior lateral microtubule cells, touch receptor neurons}                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PLMR}}             & \multicolumn{1}{l|}{AB prapappppaa}                       & \multicolumn{1}{l|}{Posterior lateral microtubule cells, touch receptor neurons}                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVCL}}             & \multicolumn{1}{l|}{AB plpppaapaa}                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ventral cord interneuron, cell body in lumbar ganglion, synapses onto \\ VB and DB motor neurons, formerly called delta\end{tabular}}                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVCR}}             & \multicolumn{1}{l|}{AB prpppaapaa}                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ventral cord interneuron, cell body in lumbar ganglion, synapses onto \\ VB and DB motor neurons, formerly called delta\end{tabular}}                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVPL}}             & \multicolumn{1}{l|}{AB plppppaaa}                         & \multicolumn{1}{l|}{Interneuron, cell body in preanal ganglion, projects along ventral cord to nerve ring}                                                                                          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVPR}}             & \multicolumn{1}{l|}{AB prppppaaa}                         & \multicolumn{1}{l|}{Interneuron, cell body in preanal ganglion, projects along ventral cord to nerve ring}                                                                                          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVQL}}             & \multicolumn{1}{l|}{AB plapppaaa}                         & \multicolumn{1}{l|}{Interneuron, projects along ventral cord to ring}                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVQR}}             & \multicolumn{1}{l|}{AB prapppaaa}                         & \multicolumn{1}{l|}{Interneuron, projects along ventral cord to ring}                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVR}}              & \multicolumn{1}{l|}{C aappa}                              & \multicolumn{1}{l|}{Interneuron, projects along ventral cord to ring}                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVT}}              & \multicolumn{1}{l|}{AB plpappppa}                         & \multicolumn{1}{l|}{Interneuron, projects along ventral cord to ring}                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIAL}}             & \multicolumn{1}{l|}{AB alapaapaa}                         & \multicolumn{1}{l|}{Ring interneuron, many synapses}                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIAR}}             & \multicolumn{1}{l|}{AB alaapppaa}                         & \multicolumn{1}{l|}{Ring interneuron, many synapses}                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIBL}}             & \multicolumn{1}{l|}{AB plpaappap}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIBR}}             & \multicolumn{1}{l|}{AB prpaappap}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RICL}}             & \multicolumn{1}{l|}{AB plppaaaapp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RICR}}             & \multicolumn{1}{l|}{AB prppaaaapp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RID}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alappaapa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, projects along dorsal cord}}                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIFL}}             & \multicolumn{1}{l|}{AB plppapaaap}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIFR}}             & \multicolumn{1}{l|}{AB prppapaaap}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIGL}}             & \multicolumn{1}{l|}{AB plppappaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIGR}}             & \multicolumn{1}{l|}{AB prppappaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIH}}              & \multicolumn{1}{l|}{AB prpappaaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RIML}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plppaapap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RIMR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prppaapap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIPL}}             & \multicolumn{1}{l|}{AB alpapaaaa}                         & \multicolumn{1}{l|}{Ring/pharynx interneuron, only direct connection between pharynx and ring}                                                                                                      \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIPR}}             & \multicolumn{1}{l|}{AB arappaaaa}                         & \multicolumn{1}{l|}{Ring/pharynx interneuron, only direct connection between pharynx and ring}                                                                                                      \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIR}}              & \multicolumn{1}{l|}{AB prpapppaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIS}}              & \multicolumn{1}{l|}{AB prpappapa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIVL}}             & \multicolumn{1}{l|}{AB plpaapaaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} RIVR}}             & \multicolumn{1}{l|}{AB prpaapaaa}                         & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDDL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alpapapaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDDR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arappapaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alpppapad}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB praaaapad}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDVL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alppapaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMDVR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arapppaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, many synapses}}                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMED}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alapppaap}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMEL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alaaaarlp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMER}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alaaaarrp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMEV}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpappaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron}}                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMGL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plapaaapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMGR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prapaaapp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SAADL}}            & \multicolumn{1}{l|}{AB alppapapa}                         & \multicolumn{1}{l|}{Ring interneuron, anteriorly projecting process that runs sublaterally}                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SAADR}}            & \multicolumn{1}{l|}{AB arapppapa}                         & \multicolumn{1}{l|}{Ring interneuron, anteriorly projecting process that runs sublaterally}                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SAAVL}}            & \multicolumn{1}{l|}{AB plpaaaaaa}                         & \multicolumn{1}{l|}{Ring interneuron, anteriorly projecting process that runs sublaterally}                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SAAVR}}            & \multicolumn{1}{l|}{AB prpaaaaaa}                         & \multicolumn{1}{l|}{Ring interneuron, anteriorly projecting process that runs sublaterally}                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SABD}}             & \multicolumn{1}{l|}{AB plppapaap}                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ring interneuron, anteriorly projecting process that runs sublaterally, \\ synapses to anterior body muscles in L1\end{tabular}}                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SABVL}}            & \multicolumn{1}{l|}{AB plppapaaaa}                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ring interneuron, anteriorly projecting process that runs sublaterally, \\ synapses to anterior body muscles in L1\end{tabular}}                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SABVR}}            & \multicolumn{1}{l|}{AB prppapaaaa}                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ring interneuron, anteriorly projecting process that runs sublaterally, \\ synapses to anterior body muscles in L1\end{tabular}}                     \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIADL}}            & \multicolumn{1}{l|}{AB plpapaapa}                         & \multicolumn{1}{l|}{Receive a few synapses in the ring, have posteriorly directed processes that run sublaterally}                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIADR}}            & \multicolumn{1}{l|}{AB prpapaapa}                         & \multicolumn{1}{l|}{Receive a few synapses in the ring, have posteriorly directed processes that run sublaterally}                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIAVL}}            & \multicolumn{1}{l|}{AB plpapappa}                         & \multicolumn{1}{l|}{Receive a few synapses in the ring, have posteriorly directed processes that run sublaterally}                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIAVR}}            & \multicolumn{1}{l|}{AB prpapappa}                         & \multicolumn{1}{l|}{Receive a few synapses in the ring, have posteriorly directed processes that run sublaterally}                                                                                  \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIBDL}}            & \multicolumn{1}{l|}{AB plppaaaaa}                         & \multicolumn{1}{l|}{Similar to SIA}                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIBDR}}            & \multicolumn{1}{l|}{AB prppaaaaa}                         & \multicolumn{1}{l|}{Similar to SIA}                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIBVL}}            & \multicolumn{1}{l|}{AB plpapaapp}                         & \multicolumn{1}{l|}{Similar to SIA}                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SIBVR}}            & \multicolumn{1}{l|}{AB prpapaapp}                         & \multicolumn{1}{l|}{Similar to SIA}                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMBDL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alpapapapp}} & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMBDR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arappapapp}} & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMBVL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alpapappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMBVR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arappappp}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMDDL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB plpapaaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMDDR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB prpapaaaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMDVL}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB alppappaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} SMDVR}}            & \multicolumn{1}{l|}{{\color[HTML]{FE0000} AB arappppaa}}  & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron, has a posteriorly directed process that runs sublaterally}}                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URADL}}            & \multicolumn{1}{l|}{AB plaaaaaaa}                         & \multicolumn{1}{l|}{Ring motor neuron}                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URADR}}            & \multicolumn{1}{l|}{AB arpapaaaa}                         & \multicolumn{1}{l|}{Ring motor neuron}                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URAVL}}            & \multicolumn{1}{l|}{AB plpaaapaa}                         & \multicolumn{1}{l|}{Ring motor neuron}                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URAVR}}            & \multicolumn{1}{l|}{AB prpaaapaa}                         & \multicolumn{1}{l|}{Ring motor neuron}                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URBL}}             & \multicolumn{1}{l|}{AB plaapaapa}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URBR}}             & \multicolumn{1}{l|}{AB praapaapa}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URXL}}             & \multicolumn{1}{l|}{AB plaaaaappp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URXR}}             & \multicolumn{1}{l|}{AB arpapaappp}                        & \multicolumn{1}{l|}{Ring interneuron}                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URYDL}}            & \multicolumn{1}{l|}{AB alapapapp}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URYDR}}            & \multicolumn{1}{l|}{AB alapppapp}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URYVL}}            & \multicolumn{1}{l|}{AB plpaaappp}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} URYVR}}            & \multicolumn{1}{l|}{AB prpaaappp}                         & \multicolumn{1}{l|}{Neuron, presynaptic in ring, ending in head}                                                                                                                                    \\ 
\hline
\\
{\color[HTML]{FE0000} }                                       &                                                           &                                                                                                                                                                                                     \\
\hline
\multicolumn{3}{|l|}{{\color[HTML]{343434} \textbf{Late Born Neurons}}}                                                                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} \textbf{Neurons}}} & \multicolumn{1}{c|}{\textbf{Lineage}}                     & \multicolumn{1}{l|}{\textbf{Description}}                                                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AQR}}              & \multicolumn{1}{l|}{QR.ap}                                & \multicolumn{1}{l|}{Neuron, basal body. not part of a sensillum, projects into ring}                                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P1.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P2.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P3.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P4.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P5.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P6.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P7.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS8}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P8.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS9}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P9.apa}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS10}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P10.apa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} AS11}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P11.apa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates dorsal muscles, no ventral counterpart}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVFL}}             & \multicolumn{1}{l|}{P1.aaaa/ W.aaa}                       & \multicolumn{1}{l|}{Interneuron}                                                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVFR}}             & \multicolumn{1}{l|}{P1.aaaa/ W.aaa}                       & \multicolumn{1}{l|}{Interneuron}                                                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} AVM}}              & \multicolumn{1}{l|}{QR.paa}                               & \multicolumn{1}{l|}{Anterior ventral microtubule cell, touch receptor}                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} DVB}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} K.p}}           & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}An excitatory GABAergic motor neuron/interneuron located in dorso-rectal ganglion. \\ Innervates rectal muscles\end{tabular}}} \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} PDB}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P12.apa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Motor neuron, process in dorsal cord, cell body in pre-anal ganglion}}                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PDEL}}             & \multicolumn{1}{l|}{V5L.paaa}                             & \multicolumn{1}{l|}{Neuron, dopaminergic of postderid sensillum}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PDER}}             & \multicolumn{1}{l|}{V5R.paaa}                             & \multicolumn{1}{l|}{Neuron, dopaminergic of postderid sensillum}                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHCL}}             & \multicolumn{1}{l|}{TL.pppaa}                             & \multicolumn{1}{l|}{Neuron, striated rootlet in male, possibly sensory in tail spike}                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PHCR}}             & \multicolumn{1}{l|}{TR.pppaa}                             & \multicolumn{1}{l|}{Neuron, striated rootlet in male, possibly sensory in tail spike}                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PLNL}}             & \multicolumn{1}{l|}{TL.pppap}                             & \multicolumn{1}{l|}{Interneuron, associated with PLM}                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PLNR}}             & \multicolumn{1}{l|}{TR.pppap}                             & \multicolumn{1}{l|}{Interneuron, associated with PLM}                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PQR}}              & \multicolumn{1}{l|}{QL.ap}                                & \multicolumn{1}{l|}{Neuron, basal body, not part of a sensillum, projects into preanal ganglion}                                                                                                    \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVDL}}             & \multicolumn{1}{l|}{V5L.paapa}                            & \multicolumn{1}{l|}{Neuron, lateral process adjacent to excretory canal}                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVDR}}             & \multicolumn{1}{l|}{V5R.paapa}                            & \multicolumn{1}{l|}{Neuron, lateral process adjacent to excretory canal}                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVM}}              & \multicolumn{1}{l|}{QL.paa}                               & \multicolumn{1}{l|}{Posterior ventral microtubule cell, touch receptor}                                                                                                                             \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVNL}}             & \multicolumn{1}{l|}{TL.appp}                              & \multicolumn{1}{l|}{Interneuron/motor neuron, post. vent. cord, few synapses}                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVNR}}             & \multicolumn{1}{l|}{TR.appp}                              & \multicolumn{1}{l|}{Interneuron/motor neuron, post. vent. cord, few synapses}                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVWL}}             & \multicolumn{1}{l|}{TL.ppa}                               & \multicolumn{1}{l|}{Interneuron, posterior ventral cord, few synapses}                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} PVWR}}             & \multicolumn{1}{l|}{TR.ppa}                               & \multicolumn{1}{l|}{Interneuron, posterior ventral cord, few synapses}                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMFL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} G2.al}}         & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMFR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} G2.ar}}         & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMHL}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} G1.l}}          & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} RMHR}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} G1.r}}          & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ring motor neuron/interneuron}}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SDQL}}             & \multicolumn{1}{l|}{QL.pap}                               & \multicolumn{1}{l|}{Post. lateral interneuron, process projects into ring}                                                                                                                          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{333333} SDQR}}             & \multicolumn{1}{l|}{QR.pap}                               & \multicolumn{1}{l|}{Ant. lateral interneuron, process projects into ring}                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} W.pa}}          & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P2.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P3.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P4.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P5.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P6.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P7.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA8}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P8.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA9}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P9.aaaa}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA10}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P10.aaaa}}      & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA11}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P11.aaaa}}      & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VA12}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P12.aaaa}}      & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Ventral cord motor neuron, innervates vent. body muscles, \\ but also interneuron in preanal ganglion\end{tabular}}}           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P1.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Ventral cord motor neuron, innervates vent. body muscles, \\ also interneuron in ring\end{tabular}}}                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} W.aap}}         & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P2.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P3.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P4.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P5.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P6.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB8}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P7.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB9}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P8.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB10}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P9.aaap}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VB11}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P10.aaap}}      & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent. body muscles}}                                                                                                \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VC1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P3.aap}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific ventral cord motor neuron innervates vulval muscles \\ and ventral body muscles\end{tabular}}}          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VC2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P4.aap}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific ventral cord motor neuron innervates vulval muscles \\ and ventral body muscles\end{tabular}}}          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VC3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P5.aap}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific ventral cord motor neuron innervates vulval muscles \\ and ventral body muscles\end{tabular}}}          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VC4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P6.aap}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific ventral cord motor neuron innervates vulval muscles \\ and ventral body muscles\end{tabular}}}          \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VC5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P7.aap}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} \begin{tabular}[c]{@{}l@{}}Hermaphrodite specific ventral cord motor neuron innervates vulval muscles \\ and ventral body muscles\end{tabular}}}          \\ 
\hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD1}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} W.pp}}          & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD2}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P1.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD3}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P2.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD4}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P3.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD5}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P4.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD6}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P5.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD7}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P6.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD8}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P7.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventralcord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                            \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD9}}              & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P8.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD10}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P9.app}}        & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD11}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P10.app}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD12}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P11.app}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\ \hline
\multicolumn{1}{|l|}{{\color[HTML]{FE0000} VD13}}             & \multicolumn{1}{l|}{{\color[HTML]{FE0000} P12.app}}       & \multicolumn{1}{l|}{{\color[HTML]{FE0000} Ventral cord motor neuron, innervates vent body muscles, reciprocal inhibitor}}                                                                           \\
\hline
\end{longtable}

\pagebreak

\begin{longtable}[c]{|l|r|}
\caption{{\bf Time of appearance of neurons in the course of 
development of the {\em C. elegans} nervous system.} The data has been
manually transcribed from lineage charts provided in Refs.~\cite{sulston77, sulston83}.}
\label{T4}\\
\hline
\textbf{Neuron} & \textbf{Birth time (min.)} \\ \hline
\endfirsthead
\multicolumn{2}{c}%
{{\bfseries Table \thetable\ continued}} \\
\endhead
ADAL            & 420                        \\ \hline
ADAR            & 420                        \\ \hline
ADEL            & 420                        \\ \hline
ADER            & 420                        \\ \hline
ADFL            & 280                        \\ \hline
ADFR            & 280                        \\ \hline
ADLL            & 300                        \\ \hline
ADLR            & 300                        \\ \hline
AFDL            & 300                        \\ \hline
AFDR            & 300                        \\ \hline
AIAL            & 300                        \\ \hline
AIAR            & 300                        \\ \hline
AIBL            & 280                        \\ \hline
AIBR            & 280                        \\ \hline
AIML            & 280                        \\ \hline
AIMR            & 300                        \\ \hline
AINL            & 320                        \\ \hline
AINR            & 320                        \\ \hline
AIYL            & 300                        \\ \hline
AIYR            & 300                        \\ \hline
AIZL            & 420                        \\ \hline
AIZR            & 420                        \\ \hline
ALA             & 300                        \\ \hline
ALML            & 420                        \\ \hline
ALMR            & 420                        \\ \hline
ALNL            & 480                        \\ \hline
ALNR            & 480                        \\ \hline
AQR             & 1140                       \\ \hline
AS01            & 1440                       \\ \hline
AS02            & 1500                       \\ \hline
AS03            & 1500                       \\ \hline
AS04            & 1500                       \\ \hline
AS05            & 1500                       \\ \hline
AS06            & 1500                       \\ \hline
AS07            & 1620                       \\ \hline
AS08            & 1620                       \\ \hline
AS09            & 1620                       \\ \hline
AS10            & 1620                       \\ \hline
AS11            & 1620                       \\ \hline
ASEL            & 340                        \\ \hline
ASER            & 340                        \\ \hline
ASGL            & 300                        \\ \hline
ASGR            & 300                        \\ \hline
ASHL            & 300                        \\ \hline
ASHR            & 300                        \\ \hline
ASIL            & 400                        \\ \hline
ASIR            & 400                        \\ \hline
ASJL            & 340                        \\ \hline
ASJR            & 340                        \\ \hline
ASKL            & 380                        \\ \hline
ASKR            & 380                        \\ \hline
AUAL            & 340                        \\ \hline
AUAR            & 340                        \\ \hline
AVAL            & 300                        \\ \hline
AVAR            & 300                        \\ \hline
AVBL            & 300                        \\ \hline
AVBR            & 300                        \\ \hline
AVDL            & 280                        \\ \hline
AVDR            & 280                        \\ \hline
AVEL            & 300                        \\ \hline
AVER            & 300                        \\ \hline
AVFL            & 1560                       \\ \hline
AVFR            & 1500                       \\ \hline
AVG             & 300                        \\ \hline
AVHL            & 300                        \\ \hline
AVHR            & 300                        \\ \hline
AVJL            & 300                        \\ \hline
AVJR            & 300                        \\ \hline
AVKL            & 280                        \\ \hline
AVKR            & 280                        \\ \hline
AVL             & 280                        \\ \hline
AVM             & 1260                       \\ \hline
AWAL            & 300                        \\ \hline
AWAR            & 300                        \\ \hline
AWBL            & 280                        \\ \hline
AWBR            & 280                        \\ \hline
AWCL            & 300                        \\ \hline
AWCR            & 300                        \\ \hline
BAGL            & 300                        \\ \hline
BAGR            & 300                        \\ \hline
BDUL            & 420                        \\ \hline
BDUR            & 420                        \\ \hline
CEPDL           & 380                        \\ \hline
CEPDR           & 380                        \\ \hline
CEPVL           & 400                        \\ \hline
CEPVR           & 400                        \\ \hline
DA01            & 300                        \\ \hline
DA02            & 320                        \\ \hline
DA03            & 300                        \\ \hline
DA04            & 320                        \\ \hline
DA05            & 300                        \\ \hline
DA06            & 300                        \\ \hline
DA07            & 300                        \\ \hline
DA08            & 300                        \\ \hline
DA09            & 300                        \\ \hline
DB01            & 280                        \\ \hline
DB02            & 300                        \\ \hline
DB03            & 300                        \\ \hline
DB04            & 280                        \\ \hline
DB05            & 300                        \\ \hline
DB06            & 300                        \\ \hline
DB07            & 300                        \\ \hline
DD01            & 300                        \\ \hline
DD02            & 300                        \\ \hline
DD03            & 320                        \\ \hline
DD04            & 320                        \\ \hline
DD05            & 320                        \\ \hline
DD06            & 320                        \\ \hline
DVA             & 300                        \\ \hline
DVB             & 1560                       \\ \hline
DVC             & 320                        \\ \hline
FLPL            & 420                        \\ \hline
FLPR            & 420                        \\ \hline
HSNL            & 400                        \\ \hline
HSNR            & 400                        \\ \hline
IL1DL           & 400                        \\ \hline
IL1DR           & 400                        \\ \hline
IL1L            & 400                        \\ \hline
IL1R            & 400                        \\ \hline
IL1VL           & 400                        \\ \hline
IL1VR           & 400                        \\ \hline
IL2DL           & 280                        \\ \hline
IL2DR           & 280                        \\ \hline
IL2L            & 300                        \\ \hline
IL2R            & 300                        \\ \hline
IL2VL           & 300                        \\ \hline
IL2VR           & 300                        \\ \hline
LUAL            & 420                        \\ \hline
LUAR            & 420                        \\ \hline
OLLL            & 400                        \\ \hline
OLLR            & 400                        \\ \hline
OLQDL           & 400                        \\ \hline
OLQDR           & 400                        \\ \hline
OLQVL           & 400                        \\ \hline
OLQVR           & 400                        \\ \hline
PDA             & 300                        \\ \hline
PDB             & 1620                       \\ \hline
PDEL            & 1920                       \\ \hline
PDER            & 1920                       \\ \hline
PHAL            & 300                        \\ \hline
PHAR            & 300                        \\ \hline
PHBL            & 400                        \\ \hline
PHBR            & 400                        \\ \hline
PHCL            & 1560                       \\ \hline
PHCR            & 1560                       \\ \hline
PLML            & 480                        \\ \hline
PLMR            & 480                        \\ \hline
PLNL            & 1560                       \\ \hline
PLNR            & 1560                       \\ \hline
PQR             & 1260                       \\ \hline
PVCL            & 420                        \\ \hline
PVCR            & 420                        \\ \hline
PVDL            & 2100                       \\ \hline
PVDR            & 2100                       \\ \hline
PVM             & 1260                       \\ \hline
PVNL            & 2040                       \\ \hline
PVNR            & 2040                       \\ \hline
PVPL            & 300                        \\ \hline
PVPR            & 300                        \\ \hline
PVQL            & 300                        \\ \hline
PVQR            & 300                        \\ \hline
PVR             & 220                        \\ \hline
PVT             & 300                        \\ \hline
PVWL            & 1320                       \\ \hline
PVWR            & 1320                       \\ \hline
RIAL            & 320                        \\ \hline
RIAR            & 320                        \\ \hline
RIBL            & 300                        \\ \hline
RIBR            & 300                        \\ \hline
RICL            & 400                        \\ \hline
RICR            & 410                        \\ \hline
RID             & 320                        \\ \hline
RIFL            & 420                        \\ \hline
RIFR            & 410                        \\ \hline
RIGL            & 300                        \\ \hline
RIGR            & 300                        \\ \hline
RIH             & 280                        \\ \hline
RIML            & 300                        \\ \hline
RIMR            & 300                        \\ \hline
RIPL            & 280                        \\ \hline
RIPR            & 300                        \\ \hline
RIR             & 300                        \\ \hline
RIS             & 280                        \\ \hline
RIVL            & 300                        \\ \hline
RIVR            & 300                        \\ \hline
RMDDL           & 280                        \\ \hline
RMDDR           & 300                        \\ \hline
RMDL            & 300                        \\ \hline
RMDR            & 300                        \\ \hline
RMDVL           & 300                        \\ \hline
RMDVR           & 300                        \\ \hline
RMED            & 300                        \\ \hline
RMEL            & 300                        \\ \hline
RMER            & 300                        \\ \hline
RMEV            & 260                        \\ \hline
RMFL            & 2220                       \\ \hline
RMFR            & 2220                       \\ \hline
RMGL            & 300                        \\ \hline
RMGR            & 300                        \\ \hline
RMHL            & 1500                       \\ \hline
RMHR            & 1500                       \\ \hline
SAADL           & 300                        \\ \hline
SAADR           & 300                        \\ \hline
SAAVL           & 300                        \\ \hline
SAAVR           & 300                        \\ \hline
SABD            & 300                        \\ \hline
SABVL           & 420                        \\ \hline
SABVR           & 410                        \\ \hline
SDQL            & 1260                       \\ \hline
SDQR            & 1260                       \\ \hline
SIADL           & 300                        \\ \hline
SIADR           & 300                        \\ \hline
SIAVL           & 300                        \\ \hline
SIAVR           & 300                        \\ \hline
SIBDL           & 300                        \\ \hline
SIBDR           & 300                        \\ \hline
SIBVL           & 300                        \\ \hline
SIBVR           & 300                        \\ \hline
SMBDL           & 400                        \\ \hline
SMBDR           & 400                        \\ \hline
SMBVL           & 300                        \\ \hline
SMBVR           & 300                        \\ \hline
SMDDL           & 300                        \\ \hline
SMDDR           & 300                        \\ \hline
SMDVL           & 300                        \\ \hline
SMDVR           & 300                        \\ \hline
URADL           & 320                        \\ \hline
URADR           & 320                        \\ \hline
URAVL           & 300                        \\ \hline
URAVR           & 300                        \\ \hline
URBL            & 300                        \\ \hline
URBR            & 280                        \\ \hline
URXL            & 380                        \\ \hline
URXR            & 380                        \\ \hline
URYDL           & 280                        \\ \hline
URYDR           & 280                        \\ \hline
URYVL           & 300                        \\ \hline
URYVR           & 300                        \\ \hline
VA01            & 1320                       \\ \hline
VA02            & 1560                       \\ \hline
VA03            & 1620                       \\ \hline
VA04            & 1620                       \\ \hline
VA05            & 1680                       \\ \hline
VA06            & 1680                       \\ \hline
VA07            & 1680                       \\ \hline
VA08            & 1680                       \\ \hline
VA09            & 1680                       \\ \hline
VA10            & 1680                       \\ \hline
VA11            & 1800                       \\ \hline
VA12            & 1800                       \\ \hline
VB01            & 1560                       \\ \hline
VB02            & 1500                       \\ \hline
VB03            & 1560                       \\ \hline
VB04            & 1620                       \\ \hline
VB05            & 1620                       \\ \hline
VB06            & 1680                       \\ \hline
VB07            & 1680                       \\ \hline
VB08            & 1680                       \\ \hline
VB09            & 1680                       \\ \hline
VB10            & 1680                       \\ \hline
VB11            & 1680                       \\ \hline
VC01            & 1500                       \\ \hline
VC02            & 1500                       \\ \hline
VC03            & 1500                       \\ \hline
VC04            & 1500                       \\ \hline
VC05            & 1620                       \\ \hline
VD01            & 1320                       \\ \hline
VD02            & 1440                       \\ \hline
VD03            & 1500                       \\ \hline
VD04            & 1500                       \\ \hline
VD05            & 1500                       \\ \hline
VD06            & 1500                       \\ \hline
VD07            & 1500                       \\ \hline
VD08            & 1620                       \\ \hline
VD09            & 1620                       \\ \hline
VD10            & 1620                       \\ \hline
VD11            & 1620                       \\ \hline
VD12            & 1620                       \\ \hline
VD13            & 1620                       \\ \hline
\end{longtable}
